Preference Neural Network

This paper proposes a preference neural network (PNN) to address the problem of indifference preferences orders with new activation function. PNN also solves the Multi-label ranking problem, where labels may have indifference preference orders or subgroups are equally ranked. PNN follows a multi-layer feedforward architecture with fully connected neurons. Each neuron contains a novel smooth stairstep activation function based on the number of preference orders. PNN inputs represent data features and output neurons represent label indexes. The proposed PNN is evaluated using new preference mining dataset that contains repeated label values which have not experimented before. PNN outperforms five previously proposed methods for strict label ranking in terms of accurate results with high computational efficiency.

==> Ranker.tikz <==
\begin{tikzpicture}[scale=0.85,multilayer=2d]


\Vertex[x=2,y=-1,layer=3,color=lightgray,opacity=1]{F3}
\Vertex[x=1.,y=-1,layer=3,color=lightgray,opacity=1]{F2}
\Vertex[x=0,y=-1,layer=3,color=lightgray,opacity=1]{F1}


\Vertex[x=4,y=1,layer=3,color=lightgray,opacity=1]{h6}
\Vertex[x=3,y=1,layer=3,color=lightgray,opacity=1]{h5}
\Vertex[x=2,y=1,layer=3,color=lightgray,opacity=1]{h4}
\Vertex[x=1,y=1,layer=3,color=lightgray,opacity=1]{h3}
\Vertex[x=0,y=1,layer=3,color=lightgray,opacity=1]{h2}
\Vertex[x=-1,y=1,layer=3,color=lightgray,opacity=1]{h1}

\Vertex[x=0.5,y=3,layer=2,color=lightgray,opacity=1]{o1}
\Vertex[x=1.5,y=3,layer=2,color=lightgray,opacity=1]{o2}
\Vertex[x=2.5,y=3,layer=2,color=lightgray,opacity=1]{o3}

\begin{Layer}[layer=3]


\node [] at (2,-1) {\tiny$F_3$};
\node [] at (1,-1) {\tiny$F_2$};
\node [] at (0,-1) {\tiny$F_1$};

\node [] at (-1,1) {\tiny$H_1$};
\node [] at (0,1) {\tiny$H_2$};
\node [] at (1,1) {\tiny$H_3$};
\node [] at (2,1) {\tiny$H_4$};
\node [] at (3,1) {\tiny$H_5$};
\node [] at (4,1) {\tiny$H_6$};


\node [] at (.5,3) {\tiny$O_1$};
\node [] at (1.5,3) {\tiny$O_2$};
\node [] at (2.5,3) {\tiny$O_3$};


\draw[dotted] (-1.5,0) -- (4.5,0);
\end{Layer}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Edge[Math,distance=0.35,fontscale=0.5,Direct,lw=0.2,bend=0](F1)(h1)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F1)(h2)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F1)(h3)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F1)(h4)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F1)(h5)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F1)(h6)


\Edge[Math,distance=0.32,fontscale=0.5,Direct,lw=0.2,bend=0](F2)(h1)
\Edge[Math,distance=0.14,fontscale=0.5,Direct,lw=0.2,bend=0](F2)(h2)
\Edge[Math,distance=0.14,fontscale=0.5,Direct,lw=0.2,bend=0](F2)(h3)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F2)(h4)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F2)(h5)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F2)(h6)

\Edge[Math,distance=0.66,fontscale=0.5,Direct,lw=0.2,bend=0](F3)(h1)
\Edge[Math,distance=0.65,fontscale=0.5,Direct,lw=0.2,bend=0](F3)(h2)
\Edge[Math,distance=0.65,fontscale=0.5,Direct,lw=0.2,bend=0](F3)(h3)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F3)(h4)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F3)(h5)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F3)(h6)

\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h1)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h1)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h1)(o3)

\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h2)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h2)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h2)(o3)

\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h3)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h3)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h3)(o3)

\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h4)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h4)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h4)(o3)

\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h5)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h5)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h5)(o3)

\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h6)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h6)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h6)(o3)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

==> TypeA.tikz <==
\begin{tikzpicture}[scale=0.9,multilayer=2d,rotate=-90]

\Vertex[x=5,y=-1,layer=3,color=lightgray,opacity=1]{F6}
\Vertex[x=4,y=-1,layer=3,color=lightgray,opacity=1]{F5}
\Vertex[x=3,y=-1,layer=3,color=lightgray,opacity=1]{F4}
\Vertex[x=2,y=-1,layer=3,color=lightgray,opacity=1]{F3}
\Vertex[x=1.,y=-1,layer=3,color=lightgray,opacity=1]{F2}
\Vertex[x=0,y=-1,layer=3,color=lightgray,opacity=1]{F1}

\Vertex[x=7,y=1,layer=3,color=lightgray,opacity=1]{h9}
\Vertex[x=6,y=1,layer=3,color=lightgray,opacity=1]{h8}
\Vertex[x=5,y=1,layer=3,color=lightgray,opacity=1]{h7}
\Vertex[x=4,y=1,layer=3,color=lightgray,opacity=1]{h6}
\Vertex[x=3,y=1,layer=3,color=lightgray,opacity=1]{h5}
\Vertex[x=2,y=1,layer=3,color=lightgray,opacity=1]{h4}
\Vertex[x=1,y=1,layer=3,color=lightgray,opacity=1]{h3}
\Vertex[x=0,y=1,layer=3,color=lightgray,opacity=1]{h2}
\Vertex[x=-1,y=1,layer=3,color=lightgray,opacity=1]{h1}

\Vertex[x=0.5,y=3,layer=2,color=lightgray,opacity=1]{o1}
\Vertex[x=1.5,y=3,layer=2,color=lightgray,opacity=1]{o2}
\Vertex[x=2.5,y=3,layer=2,color=lightgray,opacity=1]{o3}
\Vertex[x=3.5,y=3,layer=2,color=lightgray,opacity=1]{o4}
\Vertex[x=4.5,y=3,layer=2,color=lightgray,opacity=1]{o5}

\begin{Layer}[layer=3]

\draw[fill] (5.6,-1) circle [radius=0.1];
\draw[fill] (5.9,-1) circle [radius=0.07];
\draw[fill] (6.2,-1) circle [radius=0.05];

\draw[fill] (7.6,1) circle [radius=0.1];
\draw[fill] (7.9,1) circle [radius=0.07];
\draw[fill] (8.2,1) circle [radius=0.05];


\draw[fill] (5.2,3) circle [radius=0.1];
\draw[fill] (5.5,3) circle [radius=0.07];
\draw[fill] (5.8,3) circle [radius=0.05];

\node [rotate=90] at (5,-1) {\tiny$F_6$};
\node [rotate=90] at (4,-1) {\tiny$F_5$};
\node [rotate=90] at (3,-1) {\tiny$F_4$};
\node [rotate=90] at (2,-1) {\tiny$F_3$};
\node [rotate=90] at (1,-1) {\tiny$F_2$};
\node [rotate=90] at (0,-1) {\tiny$F_1$};

\node [rotate=90] at (-1,1) {\tiny$H_1$};
\node [rotate=90] at (0,1) {\tiny$H_2$};
\node [rotate=90] at (1,1) {\tiny$H_3$};
\node [rotate=90] at (2,1) {\tiny$H_4$};
\node [rotate=90] at (3,1) {\tiny$H_5$};
\node [rotate=90] at (4,1) {\tiny$H_6$};
\node [rotate=90] at (5,1) {\tiny$H_7$};
\node [rotate=90] at (6,1) {\tiny$H_8$};
\node [rotate=90] at (7,1) {\tiny$H_9$};

\node [rotate=90] at (.5,3) {\tiny$O_1$};
\node [rotate=90] at (1.5,3) {\tiny$O_2$};
\node [rotate=90] at (2.5,3) {\tiny$O_3$};
\node [rotate=90] at (3.5,3) {\tiny$O_4$};
\node [rotate=90] at (4.5,3) {\tiny$O_5$};

\draw[dotted] (-1.5,0) -- (4.5,0);
\end{Layer}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Edge[Math,distance=0.35,fontscale=0.5,Direct,lw=0.2,bend=0](F1)(h1)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F1)(h2)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F1)(h3)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F1)(h4)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F1)(h5)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F1)(h6)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F1)(h7)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F1)(h8)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F1)(h9)

\Edge[Math,distance=0.32,fontscale=0.5,Direct,lw=0.2,bend=0](F2)(h1)
\Edge[Math,distance=0.14,fontscale=0.5,Direct,lw=0.2,bend=0](F2)(h2)
\Edge[Math,distance=0.14,fontscale=0.5,Direct,lw=0.2,bend=0](F2)(h3)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F2)(h4)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F2)(h5)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F2)(h6)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F2)(h7)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F2)(h8)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F2)(h9)

\Edge[Math,distance=0.66,fontscale=0.5,Direct,lw=0.2,bend=0](F3)(h1)
\Edge[Math,distance=0.65,fontscale=0.5,Direct,lw=0.2,bend=0](F3)(h2)
\Edge[Math,distance=0.65,fontscale=0.5,Direct,lw=0.2,bend=0](F3)(h3)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F3)(h4)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F3)(h5)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F3)(h6)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F3)(h7)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F3)(h8)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F3)(h9)

\Edge[Math,distance=0.1,fontscale=0.5,Direct,lw=0.2,bend=0](F4)(h1)
\Edge[Math,distance=0.25,fontscale=0.5,Direct,lw=0.2,bend=0](F4)(h2)
\Edge[Math,distance=0.25,fontscale=0.5,Direct,lw=0.2,bend=0](F4)(h3)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F4)(h4)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F4)(h5)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F4)(h6)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F4)(h7)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F4)(h8)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F4)(h9)


\Edge[Math,distance=0.1,fontscale=0.5,Direct,lw=0.2,bend=0](F5)(h1)
\Edge[Math,distance=0.25,fontscale=0.5,Direct,lw=0.2,bend=0](F5)(h2)
\Edge[Math,distance=0.25,fontscale=0.5,Direct,lw=0.2,bend=0](F5)(h3)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F5)(h4)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F5)(h5)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F5)(h6)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F5)(h7)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F5)(h8)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F5)(h9)


\Edge[Math,distance=0.1,fontscale=0.5,Direct,lw=0.2,bend=0](F6)(h1)
\Edge[Math,distance=0.25,fontscale=0.5,Direct,lw=0.2,bend=0](F6)(h2)
\Edge[Math,distance=0.25,fontscale=0.5,Direct,lw=0.2,bend=0](F6)(h3)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F6)(h4)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F6)(h5)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F6)(h6)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F6)(h7)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F6)(h8)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F6)(h9)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h1)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h1)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h1)(o3)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h1)(o4)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h1)(o5)


\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h2)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h2)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h2)(o3)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h2)(o4)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h2)(o5)


\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h3)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h3)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h3)(o3)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h3)(o4)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h3)(o5)

\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h4)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h4)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h4)(o3)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h4)(o4)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h4)(o5)

\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h5)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h5)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h5)(o3)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h5)(o4)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h5)(o5)


\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h6)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h6)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h6)(o3)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h6)(o4)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h6)(o5)


\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h7)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h7)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h7)(o3)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h7)(o4)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h7)(o5)

\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h8)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h8)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h8)(o3)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h8)(o4)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h8)(o5)


\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h9)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h9)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h9)(o3)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h9)(o4)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h9)(o5)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

==> TypeB.tikz <==
\begin{tikzpicture}[scale=0.85,multilayer=2d,rotate=-90]
\begin{Layer}[layer=2]


\node at ( -2.3,-4)[rotate=90]{\footnotesize 4 X 4};
\node at ( 2.2,-4)[rotate=90]{\footnotesize 9 X 9};
\node at ( 6.2,-4)[rotate=90]{\footnotesize 13 X 13};

\node at ( -2.55,-0.7)[rotate=90]{\footnotesize 16n.};
\node at ( 2,-1.1)[rotate=90]{\footnotesize 81n.};
\node at ( 6.35,-0.6)[rotate=90]{\footnotesize 169.};

\end{Layer}

\Vertex[x=0.7,y=-0.5,layer=3,color=lightgray,opacity=1]{F4}
\Vertex[x=-0.2,y=-0.5,layer=3,color=lightgray,opacity=1]{F3}
\Vertex[x=-1.1,y=-0.5,layer=3,color=lightgray,opacity=1]{F2}
\Vertex[x=-2,y=-0.5,layer=3,color=lightgray,opacity=1]{F1}

\Vertex[x=2.6,y=-1.2,layer=3,color=lightgray,opacity=1]{F5}
\Vertex[x=3.5,y=-1.2,layer=3,color=lightgray,opacity=1]{F6}
\Vertex[x=4.4,y=-1.2,layer=3,color=lightgray,opacity=1]{F7}
\Vertex[x=5.3,y=-1.2,layer=3,color=lightgray,opacity=1]{F8}

\Vertex[x=7,y=-0.5,layer=3,color=lightgray,opacity=1]{F9}
\Vertex[x=7.9,y=-0.5,layer=3,color=lightgray,opacity=1]{F10}
\Vertex[x=8.8,y=-0.5,layer=3,color=lightgray,opacity=1]{F11}
\Vertex[x=9.7,y=-0.5,layer=3,color=lightgray,opacity=1]{F12}

\Vertex[x=9.7,y=1,layer=3,color=lightgray,opacity=1]{h12}
\Vertex[x=8.8,y=1,layer=3,color=lightgray,opacity=1]{h11}
\Vertex[x=7.9,y=1,layer=3,color=lightgray,opacity=1]{h10}
\Vertex[x=7,y=1,layer=3,color=lightgray,opacity=1]{h9}

\Vertex[x=5.7,y=1,layer=3,color=lightgray,opacity=1]{h8}
\Vertex[x=4.8,y=1,layer=3,color=lightgray,opacity=1]{h7}
\Vertex[x=3.9,y=1,layer=3,color=lightgray,opacity=1]{h6}
\Vertex[x=3,y=1,layer=3,color=lightgray,opacity=1]{h5}

\Vertex[x=0.8,y=1,layer=3,color=lightgray,opacity=1]{h4}
\Vertex[x=-0.2,y=1,layer=3,color=lightgray,opacity=1]{h3}
\Vertex[x=-1.1,y=1,layer=3,color=lightgray,opacity=1]{h2}
\Vertex[x=-2,y=1,layer=3,color=lightgray,opacity=1]{h1}

\Vertex[x=2.5,y=3,layer=2,color=lightgray,opacity=1]{o1}
\Vertex[x=3.5,y=3,layer=2,color=lightgray,opacity=1]{o2}
\Vertex[x=4.5,y=3,layer=2,color=lightgray,opacity=1]{o3}
\Vertex[x=5.5,y=3,layer=2,color=lightgray,opacity=1]{o4}
\Vertex[x=6.5,y=3,layer=2,color=lightgray,opacity=1]{o5}

\begin{Layer}[layer=3]


\draw[fill] (10.3,-0.5) circle [radius=0.1];
\draw[fill] (10.6,-0.5) circle [radius=0.07];
\draw[fill] (10.9,-0.5) circle [radius=0.05];

\draw[fill] (1.4,-0.5) circle [radius=0.1];
\draw[fill] (1.7,-0.5) circle [radius=0.07];
\draw[fill] (2.0,-0.5) circle [radius=0.05];


\draw[fill] (5.9,-1.2) circle [radius=0.1];
\draw[fill] (6.2,-1.2) circle [radius=0.07];
\draw[fill] (6.6,-1.2) circle [radius=0.05];


\draw[fill] (10.3,1) circle [radius=0.1];
\draw[fill] (10.6,1) circle [radius=0.07];
\draw[fill] (10.9,1) circle [radius=0.05];

\draw[fill] (1.4,1) circle [radius=0.1];
\draw[fill] (1.7,1) circle [radius=0.07];
\draw[fill] (2.0,1) circle [radius=0.05];


\draw[fill] (6.4,1) circle [radius=0.07];

\draw[fill] (7.2,3) circle [radius=0.1];
\draw[fill] (7.5,3) circle [radius=0.07];
\draw[fill] (7.8,3) circle [radius=0.05];


\node [rotate=90] at (9.7,-0.5) {\tiny$F_{12}$};
\node [rotate=90] at (8.8,-0.5) {\tiny$F_{11}$};
\node [rotate=90] at (7.9,-0.5) {\tiny$F_{10}$};
\node [rotate=90] at (7,-0.5) {\tiny$F_9$};

\node [rotate=90] at (5.3,-1.2) {\tiny$F_8$};
\node [rotate=90] at (4.4,-1.2) {\tiny$F_7$};
\node [rotate=90] at (3.5,-1.2) {\tiny$F_6$};
\node [rotate=90] at (2.6,-1.2) {\tiny$F_5$};

\node [rotate=90] at (0.7,-0.5) {\tiny$F_4$};
\node [rotate=90] at (-0.2,-0.5) {\tiny$F_3$};
\node [rotate=90] at (-1.1,-0.5) {\tiny$F_2$};
\node [rotate=90] at (-2,-0.5) {\tiny$F_1$};


\node [rotate=90] at (-2,1) {\tiny$H_1$};
\node [rotate=90] at (-1.1,1) {\tiny$H_2$};
\node [rotate=90] at (-0.2,1) {\tiny$H_3$};
\node [rotate=90] at (0.7,1) {\tiny$H_4$};

\node [rotate=90] at (3,1) {\tiny$H_5$};
\node [rotate=90] at (3.9,1) {\tiny$H_6$};
\node [rotate=90] at (4.8,1) {\tiny$H_7$};
\node [rotate=90] at (5.7,1) {\tiny$H_8$};

\node [rotate=90] at (7,1) {\tiny$H_9$};
\node [rotate=90] at (7.9,1) {\tiny$H_{10}$};
\node [rotate=90] at (8.8,1) {\tiny$H_{11}$};
\node [rotate=90] at (9.7,1) {\tiny$H_{12}$};


\node [rotate=90] at (2.5,3) {\tiny$O_1$};
\node [rotate=90] at (3.5,3) {\tiny$O_2$};
\node [rotate=90] at (4.5,3) {\tiny$O_3$};
\node [rotate=90] at (5.5,3) {\tiny$O_4$};
\node [rotate=90] at (6.5,3) {\tiny$O_5$};

\end{Layer}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\Edge[Math,distance=0.35,fontscale=0.5,Direct,lw=0.2,bend=0](F1)(h1)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F1)(h2)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F1)(h3)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F1)(h4)


\Edge[Math,distance=0.32,fontscale=0.5,Direct,lw=0.2,bend=0](F2)(h1)
\Edge[Math,distance=0.14,fontscale=0.5,Direct,lw=0.2,bend=0](F2)(h2)
\Edge[Math,distance=0.14,fontscale=0.5,Direct,lw=0.2,bend=0](F2)(h3)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F2)(h4)

\Edge[Math,distance=0.66,fontscale=0.5,Direct,lw=0.2,bend=0](F3)(h1)
\Edge[Math,distance=0.65,fontscale=0.5,Direct,lw=0.2,bend=0](F3)(h2)
\Edge[Math,distance=0.65,fontscale=0.5,Direct,lw=0.2,bend=0](F3)(h3)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F3)(h4)


\Edge[Math,distance=0.1,fontscale=0.5,Direct,lw=0.2,bend=0](F4)(h1)
\Edge[Math,distance=0.25,fontscale=0.5,Direct,lw=0.2,bend=0](F4)(h2)
\Edge[Math,distance=0.25,fontscale=0.5,Direct,lw=0.2,bend=0](F4)(h3)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F4)(h4)

\Edge[Math,distance=0.1,fontscale=0.5,Direct,lw=0.2,bend=0](F5)(h5)
\Edge[Math,distance=0.25,fontscale=0.5,Direct,lw=0.2,bend=0](F5)(h6)
\Edge[Math,distance=0.25,fontscale=0.5,Direct,lw=0.2,bend=0](F5)(h7)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F5)(h8)


\Edge[Math,distance=0.1,fontscale=0.5,Direct,lw=0.2,bend=0](F6)(h5)
\Edge[Math,distance=0.25,fontscale=0.5,Direct,lw=0.2,bend=0](F6)(h6)
\Edge[Math,distance=0.25,fontscale=0.5,Direct,lw=0.2,bend=0](F6)(h7)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F6)(h8)

\Edge[Math,distance=0.1,fontscale=0.5,Direct,lw=0.2,bend=0](F7)(h5)
\Edge[Math,distance=0.25,fontscale=0.5,Direct,lw=0.2,bend=0](F7)(h6)
\Edge[Math,distance=0.25,fontscale=0.5,Direct,lw=0.2,bend=0](F7)(h7)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F7)(h8)

\Edge[Math,distance=0.1,fontscale=0.5,Direct,lw=0.2,bend=0](F8)(h5)
\Edge[Math,distance=0.25,fontscale=0.5,Direct,lw=0.2,bend=0](F8)(h6)
\Edge[Math,distance=0.25,fontscale=0.5,Direct,lw=0.2,bend=0](F8)(h7)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F8)(h8)



\Edge[Math,distance=0.1,fontscale=0.5,Direct,lw=0.2,bend=0](F9)(h9)
\Edge[Math,distance=0.25,fontscale=0.5,Direct,lw=0.2,bend=0](F9)(h10)
\Edge[Math,distance=0.25,fontscale=0.5,Direct,lw=0.2,bend=0](F9)(h11)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F9)(h12)

\Edge[Math,distance=0.1,fontscale=0.5,Direct,lw=0.2,bend=0](F10)(h9)
\Edge[Math,distance=0.25,fontscale=0.5,Direct,lw=0.2,bend=0](F10)(h10)
\Edge[Math,distance=0.25,fontscale=0.5,Direct,lw=0.2,bend=0](F10)(h11)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F10)(h12)


\Edge[Math,distance=0.1,fontscale=0.5,Direct,lw=0.2,bend=0](F11)(h9)
\Edge[Math,distance=0.25,fontscale=0.5,Direct,lw=0.2,bend=0](F11)(h10)
\Edge[Math,distance=0.25,fontscale=0.5,Direct,lw=0.2,bend=0](F11)(h11)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F11)(h12)


\Edge[Math,distance=0.1,fontscale=0.5,Direct,lw=0.2,bend=0](F12)(h9)
\Edge[Math,distance=0.25,fontscale=0.5,Direct,lw=0.2,bend=0](F12)(h10)
\Edge[Math,distance=0.25,fontscale=0.5,Direct,lw=0.2,bend=0](F12)(h11)
\Edge[Math,distance=0.2,fontscale=0.5,Direct,lw=0.2,bend=0](F12)(h12)
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h1)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h1)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h1)(o3)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h1)(o4)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h1)(o5)


\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h2)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h2)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h2)(o3)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h2)(o4)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h2)(o5)


\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h3)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h3)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h3)(o3)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h3)(o4)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h3)(o5)

\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h4)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h4)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h4)(o3)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h4)(o4)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h4)(o5)

\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h5)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h5)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h5)(o3)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h5)(o4)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h5)(o5)


\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h6)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h6)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h6)(o3)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h6)(o4)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h6)(o5)


\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h7)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h7)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h7)(o3)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h7)(o4)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h7)(o5)

\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h8)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h8)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h8)(o3)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h8)(o4)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h8)(o5)


\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h9)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h9)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h9)(o3)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h9)(o4)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h9)(o5)

\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h10)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h10)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h10)(o3)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h10)(o4)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h10)(o5)

\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h11)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h11)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h11)(o3)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h11)(o4)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h11)(o5)

\Edge[Math,distance=0.21,fontscale=0.5,lw=0.2,Direct,bend=0](h12)(o1)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h12)(o2)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h12)(o3)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h12)(o4)
\Edge[Math,distance=0.25,fontscale=0.5,lw=0.2,Direct,bend=0](h12)(o5)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

==> flowchart.tikz <==
\begin{tikzpicture}[node distance = 5mm and 7mm,
     start chain = going right,alg/.style = {draw, align=center},
  circle/.style = {shape=circle, aspect=2.2, draw},font=\linespread{0.8}\selectfont]
    \begin{scope}[every node/.append style={on chain, join=by -Stealth}]
\node (n1) [alg] {\footnotesize {greyscale} \\ \footnotesize {image}};
\node (n2) [alg]  {\footnotesize {flatten} \\\footnotesize{image}};
\node (n3) [alg]  {\footnotesize{pixels}\\\footnotesize{averaging}};
\node (n4) [alg] {\footnotesize{pixels} \\\footnotesize{sorting}};
\node (n5) [alg]  {\footnotesize {image}\\\footnotesize{2D}};
\node (n6) [alg]  {\footnotesize {image}\\\footnotesize{window}\\ \footnotesize{scanning}};
\node (n7) [alg]  {\footnotesize {flatten} \\ \footnotesize{window}};
\node (n8) [alg]  {\footnotesize {window}\\ \footnotesize{pixel} \\ \footnotesize{ranking}};
\node (n9) [alg]  {\footnotesize {window } \\ \footnotesize{kernel} \\\footnotesize{correlation}};
\node (n10) [alg]  {\footnotesize{spearman} \\\footnotesize{ranking}\\ \footnotesize{matrix}};
% \node (n11) [draw]  {\footnotesize{max. pooling}};
    \end{scope}
\node[draw,above=of n1] [circle] {1};
\node[draw,above=of n2,circle][circle]  {2};
\node[draw,above=of n3,circle] [circle] {3};
\node[draw,above=of n4,circle][circle]  {4};
\node[draw,above=of n5,circle] [circle] {5};
\node[draw,above=of n6,circle] [circle] {6};
\node[draw,above=of n7,circle] [circle] {7};
\node[draw,above=of n8,circle][circle]  {8};
\node[draw,above=of n9,circle] [circle] {9};
\node[draw,above=of n10] [circle] {10};
% \node[draw,above=of n11] [circle] {11};
    \end{tikzpicture}

==> grid1.tikz <==

\newcounter{row}
\newcounter{col}

\newcommand\setrow[6]{
  \setcounter{col}{1}
  \foreach \n in {#1, #2, #3, #4, #5, #6} {
    \edef\x{\value{col} - 0.5}
    \edef\y{6.5 - \value{row}}
    \node[anchor=center] at (\x, \y) {\n};
    \stepcounter{col}
  }
  \stepcounter{row}
}

\begin{tikzpicture}[scale=.5]

  \begin{scope}
    \draw (0, 0) grid (6, 6);
    \foreach \y in {0,1,...,6}
    {\draw (0,\y) -- (6.5,\y);}
    \foreach \x in {0,1,...,6}
    {\draw (\x,0) -- (\x,6.5);}
    
    \setcounter{row}{1}
    \setrow {0}{2}{10 }  {5}{ 95}{1}  
    \setrow {8}{10 }{140 }  {2}{68 }{3}  
    \setrow { 138}{3}{ 255}  {240 }{6}{54 } 
    \setrow {53 }{155 }{1}  {255 }{64 }{195 } 
    \setrow {5}{4}{56}  {167 }{230 }{42 }  
    \setrow { 0}{ 65}{2}  {94 }{ 69}{ 12}  
    

  \end{scope}
  \end{tikzpicture}

==> grid2.tikz <==



\newcommand\setrow[6]{
  \setcounter{col}{1}
  \foreach \n in {#1, #2, #3, #4, #5, #6} {
    \edef\x{\value{col} - 0.5}
    \edef\y{6.5 - \value{row}}
    \node[anchor=center] at (\x, \y) {\n};
    \stepcounter{col}
  }
  \stepcounter{row}
}

\begin{tikzpicture}[scale=.5]

  \begin{scope}
    \draw (0, 0) grid (6, 6);
    \foreach \y in {0,1,...,6}
    {\draw (0,\y) -- (6.5,\y);}
    \foreach \x in {0,1,...,6}
    {\draw (\x,0) -- (\x,6.5);}
    \draw[very thick, scale=1] (0, 0) grid (3, 3);
    \setcounter{row}{1}
    \setrow {1}{3}{9}{6}{20}{2}  
    \setrow {8}{9}{22}{3}{17}{4}  
    \setrow {21}{4}{28}{27}{7}{13} 
    \setrow {12}{23}{2}{28}{15}{25} 
    \setrow {6}{5}{14}{24}{26}{11}  
    \setrow {1}{16}{3}{19}{18}{10}  
    
    
  \end{scope}
  \end{tikzpicture}

==> grid3.tikz <==


\begin{tikzpicture}[scale=.5]


% \newcounter{row}
% \newcounter{col}

\newcommand\setrow[3]{
  \setcounter{col}{1}
  \foreach \n in {#1, #2, #3} {
    \edef\x{\value{col} - 0.5}
    \edef\y{3.5 - \value{row}}
    \node[anchor=center] at (\x, \y) {\n};
    \stepcounter{col}
  }
  \stepcounter{row}
}


  \begin{scope}

    \draw[very thick, scale=1] (0, 0) grid (3, 3);
    \setcounter{row}{1}
    \setrow {6}{9}{2}   
    \setrow {5}{4}{7}  
    \setrow {1}{8}{3} 

  \end{scope}
  
\end{tikzpicture}

==> kernel1.tikz <==

% \newcounter{row}
% \newcounter{col}

\newcommand\setrow[3]{
  \setcounter{col}{1}
  \foreach \n in {#1, #2, #3} {
    \edef\x{\value{col} - 0.5}
    \edef\y{3.5 - \value{row}}
    \node[anchor=center] at (\x, \y) {\n};
    \stepcounter{col}
  }
  \stepcounter{row}
}

\begin{tikzpicture}[scale=.5,rotate=90]


  \begin{scope}

    \draw[very thick, scale=1] (0, 0) grid (3, 3);
    \setcounter{row}{1}
    \setrow {}{}{}   
    \setrow {}{}{}  
    \setrow {}{}{} 

  \end{scope}
  
\end{tikzpicture}

==> kernel2.tikz <==

% \newcounter{row}
% \newcounter{col}

\newcommand\setrow[4]{
  \setcounter{col}{1}
  \foreach \n in {#1, #2, #3, #4} {
    \edef\x{\value{col} - 0.5}
    \edef\y{4.5 - \value{row}}
    \node[anchor=center] at (\x, \y) {\n};
    \stepcounter{col}
  }
  \stepcounter{row}
}

\begin{tikzpicture}[scale=.5,rotate=90]


  \begin{scope}

    \draw[very thick, scale=1] (0, 0) grid (4, 4);
    
    \foreach \y in {0,1,...,4}
{\draw (0,\y) -- (4.5,\y);}
\foreach \x in {0,1,...,4}
{\draw (\x,0) -- (\x,4.5);}

    \setcounter{row}{1}
    \setrow {}{}{}{} 
    \setrow {}{}{}{}  
    \setrow {}{}{}{} 
    \setrow {}{}{}{}


    % \node[anchor=center] at (-3, -2) {Weighted Ranker Kernel};
  \end{scope}
  
\end{tikzpicture}

==> kernel3.tikz <==

\begin{tikzpicture}[scale=.5]
% \newcounter{row}
% \newcounter{col}

\newcommand\setrow[5]{
  \setcounter{col}{1}
  \foreach \n in {#1, #2, #3, #4, #5} {
    \edef\x{\value{col} - 0.5}
    \edef\y{5.5 - \value{row}}
    \node[anchor=center] at (\x, \y) {\n};
    \stepcounter{col}
  }
  \stepcounter{row}
}

  \begin{scope}
    \draw (0, 0) grid (5, 5);
    \draw[very thick, scale=1] (0, 0) grid (5, 5);

\foreach \y in {0,1,...,5}
{\draw (0,\y) -- (5.5,\y);}

\foreach \x in {0,1,...,5}
{\draw (\x,0) -- (\x,5.5);}

    \setcounter{row}{1}
    \setrow {}{}{}  {} {}
    \setrow {}{}{} {} {}
    \setrow {}{}{}  {}{}
    \setrow {}{}{}  {} {}
    \setrow {}{}{}  {} {}


  \end{scope}
  \end{tikzpicture}

==> maxpoolinggrid1.tikz <==
% \newcounter{row}
% \newcounter{col}

\newcommand\setrow[2]{
  \setcounter{col}{1}
  \foreach \n in {#1, #2} {
    \edef\x{\value{col} - 0.5}
    \edef\y{2.5 - \value{row}}
    \node[anchor=center] at (\x, \y) {\n};
    \stepcounter{col}
  }
  \stepcounter{row}
}

\begin{tikzpicture}[scale=.5]
  

  \begin{scope}
    \draw (0, 0) grid (2, 2);
    % \draw[very thick, scale=1] (0, 0) grid (3, 2);
    \setcounter{row}{1}
    \setrow {}{}
    \setrow {}{}
 

    % \node[anchor=center] at (-2, -3) {Ranked Image Pixels};
  \end{scope}
  \end{tikzpicture}

==> maxpoolinggrid2.tikz <==
% \newcounter{row}
% \newcounter{col}

\newcommand\setrow[3]{
  \setcounter{col}{1}
  \foreach \n in {#1, #2, #3} {
    \edef\x{\value{col} - 0.5}
    \edef\y{3.5 - \value{row}}
    \node[anchor=center] at (\x, \y) {\n};
    \stepcounter{col}
  }
  \stepcounter{row}
}

\begin{tikzpicture}[scale=.5]
  

  \begin{scope}
    \draw (0, 0) grid (3, 3);
    % \draw[very thick, scale=1] (0, 0) grid (3, 2);
    \setcounter{row}{1}
    \setrow {}{}{}
    \setrow {}{}{}
 \setrow {}{}{}

  \end{scope}
  \end{tikzpicture}

==> maxpoolinggrid3.tikz <==
% \newcounter{row}
% \newcounter{col}

\newcommand\setrow[5]{
  \setcounter{col}{1}
  \foreach \n in {#1, #2, #3, #4, #5} {
    \edef\x{\value{col} - 0.5}
    \edef\y{5.5 - \value{row}}
    \node[anchor=center] at (\x, \y) {\n};
    \stepcounter{col}
  }
  \stepcounter{row}
}

\begin{tikzpicture}[scale=.5]
  

  \begin{scope}
    \draw (0, 0) grid (5, 5);
    % \draw[very thick, scale=1] (0, 0) grid (3, 2);
    \setcounter{row}{1}
    \setrow {}{}{}{}{}
    \setrow {}{}{}{}{}
   \setrow {}{}{}{}{}
    \setrow {}{}{}{}{}
 \setrow {}{}{}{}{}
  \end{scope}
  \end{tikzpicture}

==> rankedgrid.tikz <==

\newcounter{row}
\newcounter{col}

\newcommand\setrow[6]{
  \setcounter{col}{1}
  \foreach \n in {#1, #2, #3, #4, #5, #6} {
    \edef\x{\value{col} - 0.5}
    \edef\y{6.5 - \value{row}}
    \node[anchor=center] at (\x, \y) {\n};
    \stepcounter{col}
  }
  \stepcounter{row}
}

\begin{tikzpicture}[scale=.5,rotate=90]
  

  \begin{scope}
    \draw (0, 0) grid (6, 6);
    
    \foreach \y in {0,1,...,6}
    {\draw (0,\y) -- (6.5,\y);}
    \foreach \x in {0,1,...,6}
    {\draw (\x,0) -- (\x,6.5);}
    
    \draw[very thick, scale=1] (0, 0) grid (3, 3);
    \setcounter{row}{1}
    \setrow {1}{3}{9 }  {6}{20}{2}  
    \setrow {8}{9}{22}  {3}{17 }{4}  
    \setrow { 21}{4}{28 }  { 27}{7}{ 13} 
    \setrow {12 }{ 23 }{ 2}  {28}{15}{25} 
    \setrow {6}{5}{14}  {24}{26 }{ 11}  
    \setrow {1}{16}{3}  {19}{ 18}{  10}  

    % \node[anchor=center] at (-2, -3) {Ranked Image Pixels};
  \end{scope}
  \end{tikzpicture}

==> rankedwindow.tikz <==


\begin{tikzpicture}[scale=.5,rotate=90]


\newcounter{row}
\newcounter{col}

\newcommand\setrow[3]{
  \setcounter{col}{1}
  \foreach \n in {#1, #2, #3} {
    \edef\x{\value{col} - 0.5}
    \edef\y{3.5 - \value{row}}
    \node[anchor=center] at (\x, \y) {\n};
    \stepcounter{col}
  }
  \stepcounter{row}
}


  \begin{scope}

    \draw[very thick, scale=1] (0, 0) grid (3, 3);
    \setcounter{row}{1}
    \setrow {6}{9}{2}   
    \setrow {5}{4}{7}  
    \setrow {1}{8}{3} 

  \end{scope}
  
\end{tikzpicture}

==> spearmangrid1.tikz <==


\begin{tikzpicture}[scale=.5]


% \newcounter{row}
% \newcounter{col}

\newcommand\setrow[4]{
  \setcounter{col}{1}
  \foreach \n in {#1, #2, #3, #4} {
    \edef\x{\value{col} - 0.5}
    \edef\y{4.5 - \value{row}}
    \node[anchor=center] at (\x, \y) {\n};
    \stepcounter{col}
  }
  \stepcounter{row}
}

  \begin{scope}
    \draw (0, 0) grid (4, 4);
     \draw[very thick, scale=2] (0, 0) grid (2, 2);
     \draw[very thick, scale=1] (0, 0) grid (1, 1);
    \setcounter{row}{1}
    \setrow {}{}{}{} 
    \setrow {}{}{}{} 
    \setrow {}{}{}{}
    \setrow {}{}{}{} 


    % \node[anchor=center] at (4.5, -1) {Original Image};
  \end{scope}
  \end{tikzpicture}

==> spearmangrid2.tikz <==


\begin{tikzpicture}[scale=.5]

% \newcounter{row}
% \newcounter{col}

\newcommand\setrow[6]{
  \setcounter{col}{1}
  \foreach \n in {#1, #2, #3, #4, #5, #6} {
    \edef\x{\value{col} - 0.5}
    \edef\y{6.5 - \value{row}}
    \node[anchor=center] at (\x, \y) {\n};
    \stepcounter{col}
  }
  \stepcounter{row}
}


  \begin{scope}
    \draw (0, 0) grid (6, 6);
     \draw[very thick, scale=2] (0, 0) grid (3, 3);
     \draw[very thick, scale=1] (0, 0) grid (1, 1);
    \setcounter{row}{1}
    \setrow {}{}{}{} {}  {}
    \setrow {}{}{}{}{}{}
    \setrow {}{}{}{}{}  {}
    \setrow {}{}{}{} {}  {}
     \setrow {}{}{}{}{}  {}
    \setrow {}{}{}{}{}  {}

    % \node[anchor=center] at (4.5, -1) {Original Image};
  \end{scope}
  \end{tikzpicture}

==> spearmangrid3.tikz <==

\begin{tikzpicture}[scale=.5]
% \newcounter{row}
% \newcounter{col}

\newcommand\setrow[8]{
  \setcounter{col}{1}
  \foreach \n in {#1, #2, #3, #4, #5, #6, #7, #8} {
    \edef\x{\value{col} - 0.5}
    \edef\y{8.5 - \value{row}}
    \node[anchor=center] at (\x, \y) {\n};
    \stepcounter{col}
  }
  \stepcounter{row}
}

  \begin{scope}
    \draw (0, 0) grid (8, 8);
     \draw[very thick, scale=2] (0, 0) grid (4, 4);
     \draw[very thick, scale=1] (0, 0) grid (1, 1);
     
     
\foreach \y in {0,1,...,8}
{\draw (0,\y) -- (8.5,\y);}

\foreach \x in {0,1,...,8}
{\draw (\x,0) -- (\x,8.5);}

    \setcounter{row}{1}
    \setrow {}{}{}  {} {}{}{}  {} 
    \setrow {}{}{} {} {}{}{}  {} 
    \setrow {}{}{}  {}{}{}{}  {} 
    \setrow { }{}{}  {} {}{}{}  {} 
    \setrow {}{}{}  {} {}{}{}  {} 
    \setrow {}{}{} {} {}{}{}  {} 
    \setrow {}{}{}  {}{}{}{}  {}
    \setrow { }{}{}  {} {}{}{}  {} 

  \end{scope}
  \end{tikzpicture}
